Hamiltonian renormalization for bound state problem in gluodynamics

The systematic approach to study bound states in gluodynamics is presented. The method utilizes flow equations together with low-energy phenomenology, that provides the perturbative renormalization scaling in conjuction with the change of the basis to constituent gluon states. The renormalized effective Hamiltonian of gluodynamics up to the second order is obtained at low energies, which provides a kind of constituent gluon model for glueball bound states. The approach allows to include perturbative QCD corrections into nonperturbative calculations of many-body techniques. The performed numerical calculations support the constituent picture of hadronic observables.

==> condensate.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.01}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,189){\makebox(0,0)[r]{0.011}}
\put(1416.0,189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{0.012}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,342){\makebox(0,0)[r]{0.013}}
\put(1416.0,342.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{0.014}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{0.015}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{0.016}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,648){\makebox(0,0)[r]{0.017}}
\put(1416.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{0.018}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,801){\makebox(0,0)[r]{0.019}}
\put(1416.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.02}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){1}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(403.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(403.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(510.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(510.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(586.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(586.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(645.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(645.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(693.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(693.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(734.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(734.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(769.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(769.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(800.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(800.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){10}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1011.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1011.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1194.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1194.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1253.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1253.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1377.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1377.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1408.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1408.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){100}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){\shortstack{\hspace{-1cm}$\langle F_{\mu\nu}F_{\mu\nu} \rangle$\hspace{-0.4cm}\\ \hspace{-1cm}$(GeV^4)$}}}
\put(828,23){\makebox(0,0){$\Lambda$(GeV)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(403,148){\usebox{\plotpoint}}
\multiput(403.58,148.00)(0.499,0.725){211}{\rule{0.120pt}{0.679pt}}
\multiput(402.17,148.00)(107.000,153.590){2}{\rule{0.400pt}{0.340pt}}
\multiput(510.00,303.58)(0.527,0.499){141}{\rule{0.522pt}{0.120pt}}
\multiput(510.00,302.17)(74.916,72.000){2}{\rule{0.261pt}{0.400pt}}
\multiput(586.00,375.58)(0.758,0.498){75}{\rule{0.705pt}{0.120pt}}
\multiput(586.00,374.17)(57.536,39.000){2}{\rule{0.353pt}{0.400pt}}
\multiput(645.00,414.58)(1.611,0.499){111}{\rule{1.384pt}{0.120pt}}
\multiput(645.00,413.17)(180.127,57.000){2}{\rule{0.692pt}{0.400pt}}
\multiput(828.00,471.58)(6.243,0.494){27}{\rule{4.980pt}{0.119pt}}
\multiput(828.00,470.17)(172.664,15.000){2}{\rule{2.490pt}{0.400pt}}
\multiput(1011.00,486.59)(26.870,0.477){7}{\rule{19.460pt}{0.115pt}}
\multiput(1011.00,485.17)(201.610,5.000){2}{\rule{9.730pt}{0.400pt}}
\put(403,148){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(510,303){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(586,375){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(645,414){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(828,471){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1011,486){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1253,491){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1436,491){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1253.0,491.0){\rule[-0.200pt]{44.085pt}{0.400pt}}
\end{picture}


==> mass.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,198){\makebox(0,0)[r]{0.1}}
\put(1416.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,283){\makebox(0,0)[r]{0.2}}
\put(1416.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{0.3}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,453){\makebox(0,0)[r]{0.4}}
\put(1416.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,537){\makebox(0,0)[r]{0.5}}
\put(1416.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{0.6}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,707){\makebox(0,0)[r]{0.7}}
\put(1416.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,792){\makebox(0,0)[r]{0.8}}
\put(1416.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.9}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){1}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){2}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){3}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){4}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){5}}
\put(1233.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){6}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){m(GeV)}}
\put(828,23){\makebox(0,0){q(GeV)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,877){\usebox{\plotpoint}}
\put(220.17,867){\rule{0.400pt}{2.100pt}}
\multiput(219.17,872.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(222.61,861.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(221.17,864.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\put(225.17,849){\rule{0.400pt}{1.900pt}}
\multiput(224.17,854.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(227.61,843.05)(0.447,-2.025){3}{\rule{0.108pt}{1.433pt}}
\multiput(226.17,846.03)(3.000,-7.025){2}{\rule{0.400pt}{0.717pt}}
\put(230.17,830){\rule{0.400pt}{1.900pt}}
\multiput(229.17,835.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(232.61,824.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(231.17,827.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\put(235.17,812){\rule{0.400pt}{1.900pt}}
\multiput(234.17,817.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\put(237.17,803){\rule{0.400pt}{1.900pt}}
\multiput(236.17,808.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(239.61,798.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(238.17,800.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(242.17,786){\rule{0.400pt}{1.900pt}}
\multiput(241.17,791.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(244.61,781.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(243.17,783.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(247.17,769){\rule{0.400pt}{1.900pt}}
\multiput(246.17,774.06)(2.000,-5.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(249.61,764.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(248.17,766.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(252.17,753){\rule{0.400pt}{1.700pt}}
\multiput(251.17,757.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(254.61,748.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(253.17,750.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(257.17,737){\rule{0.400pt}{1.700pt}}
\multiput(256.17,741.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(259.17,729){\rule{0.400pt}{1.700pt}}
\multiput(258.17,733.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(261.61,724.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(260.17,726.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(264.17,714){\rule{0.400pt}{1.500pt}}
\multiput(263.17,717.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(266.61,709.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(265.17,711.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(269.17,699){\rule{0.400pt}{1.500pt}}
\multiput(268.17,702.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(271.61,694.16)(0.447,-1.579){3}{\rule{0.108pt}{1.167pt}}
\multiput(270.17,696.58)(3.000,-5.579){2}{\rule{0.400pt}{0.583pt}}
\put(274.17,684){\rule{0.400pt}{1.500pt}}
\multiput(273.17,687.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(276.17,677){\rule{0.400pt}{1.500pt}}
\multiput(275.17,680.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(278.61,672.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(277.17,674.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(281.17,663){\rule{0.400pt}{1.500pt}}
\multiput(280.17,666.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(283.61,658.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(282.17,660.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(286.17,649){\rule{0.400pt}{1.500pt}}
\multiput(285.17,652.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(288.61,644.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(287.17,646.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(291.17,636){\rule{0.400pt}{1.300pt}}
\multiput(290.17,639.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(293.61,631.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(292.17,633.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(296.17,623){\rule{0.400pt}{1.300pt}}
\multiput(295.17,626.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(298.17,616){\rule{0.400pt}{1.500pt}}
\multiput(297.17,619.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(300.61,612.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(299.17,614.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(303.17,604){\rule{0.400pt}{1.300pt}}
\multiput(302.17,607.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(305.61,599.71)(0.447,-1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(304.17,601.86)(3.000,-4.855){2}{\rule{0.400pt}{0.517pt}}
\put(308.17,591){\rule{0.400pt}{1.300pt}}
\multiput(307.17,594.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(310.61,587.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(309.17,589.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(313.17,579){\rule{0.400pt}{1.300pt}}
\multiput(312.17,582.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(315.17,573){\rule{0.400pt}{1.300pt}}
\multiput(314.17,576.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(317.61,569.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(316.17,571.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(320.17,562){\rule{0.400pt}{1.300pt}}
\multiput(319.17,565.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(322.61,558.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(321.17,560.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(325.17,551){\rule{0.400pt}{1.100pt}}
\multiput(324.17,553.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(327.61,547.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(326.17,549.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(330.17,540){\rule{0.400pt}{1.100pt}}
\multiput(329.17,542.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(332.61,536.26)(0.447,-1.132){3}{\rule{0.108pt}{0.900pt}}
\multiput(331.17,538.13)(3.000,-4.132){2}{\rule{0.400pt}{0.450pt}}
\put(335.17,529){\rule{0.400pt}{1.100pt}}
\multiput(334.17,531.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(337.17,524){\rule{0.400pt}{1.100pt}}
\multiput(336.17,526.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(339.61,520.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(338.17,522.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(342.17,514){\rule{0.400pt}{1.100pt}}
\multiput(341.17,516.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(344.61,510.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(343.17,512.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(347.17,504){\rule{0.400pt}{1.100pt}}
\multiput(346.17,506.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(349.61,500.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(348.17,502.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(352.17,494){\rule{0.400pt}{1.100pt}}
\multiput(351.17,496.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(354.17,489){\rule{0.400pt}{1.100pt}}
\multiput(353.17,491.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(356.61,485.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(355.17,487.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(359.17,480){\rule{0.400pt}{0.900pt}}
\multiput(358.17,482.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(361.61,476.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(360.17,478.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(364.17,471){\rule{0.400pt}{0.900pt}}
\multiput(363.17,473.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(366.61,467.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(365.17,469.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(369.17,462){\rule{0.400pt}{0.900pt}}
\multiput(368.17,464.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(371.61,458.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(370.17,460.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(374.17,453){\rule{0.400pt}{0.900pt}}
\multiput(373.17,455.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(376.17,449){\rule{0.400pt}{0.900pt}}
\multiput(375.17,451.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(378.61,445.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(377.17,447.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(381.17,440){\rule{0.400pt}{0.900pt}}
\multiput(380.17,442.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(383.61,437.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(382.17,438.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(386.17,432){\rule{0.400pt}{0.900pt}}
\multiput(385.17,434.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(388.61,429.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(387.17,430.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(391.17,424){\rule{0.400pt}{0.900pt}}
\multiput(390.17,426.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(393.17,420){\rule{0.400pt}{0.900pt}}
\multiput(392.17,422.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(395.61,417.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(394.17,418.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(398.17,412){\rule{0.400pt}{0.900pt}}
\multiput(397.17,414.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(400.00,410.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(400.00,411.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(403.17,405){\rule{0.400pt}{0.900pt}}
\multiput(402.17,407.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(405.61,402.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(404.17,403.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(408.17,398){\rule{0.400pt}{0.700pt}}
\multiput(407.17,399.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(410.61,395.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(409.17,396.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(413.17,391){\rule{0.400pt}{0.700pt}}
\multiput(412.17,392.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(415.17,387){\rule{0.400pt}{0.900pt}}
\multiput(414.17,389.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(417.00,385.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(417.00,386.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(420.17,380){\rule{0.400pt}{0.900pt}}
\multiput(419.17,382.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(422.00,378.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(422.00,379.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(425.17,374){\rule{0.400pt}{0.700pt}}
\multiput(424.17,375.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(427.61,371.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(426.17,372.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(430.17,367){\rule{0.400pt}{0.700pt}}
\multiput(429.17,368.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(432.17,364){\rule{0.400pt}{0.700pt}}
\multiput(431.17,365.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(434.00,362.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(434.00,363.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(437.17,358){\rule{0.400pt}{0.700pt}}
\multiput(436.17,359.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(439.61,355.37)(0.447,-0.685){3}{\rule{0.108pt}{0.633pt}}
\multiput(438.17,356.69)(3.000,-2.685){2}{\rule{0.400pt}{0.317pt}}
\put(442.17,351){\rule{0.400pt}{0.700pt}}
\multiput(441.17,352.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(444.00,349.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(444.00,350.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(447.17,345){\rule{0.400pt}{0.700pt}}
\multiput(446.17,346.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(449,343.17){\rule{0.700pt}{0.400pt}}
\multiput(449.00,344.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(452.17,340){\rule{0.400pt}{0.700pt}}
\multiput(451.17,341.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(454.17,337){\rule{0.400pt}{0.700pt}}
\multiput(453.17,338.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(456.00,335.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(456.00,336.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(459.17,331){\rule{0.400pt}{0.700pt}}
\multiput(458.17,332.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(461.00,329.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(461.00,330.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(464,326.17){\rule{0.482pt}{0.400pt}}
\multiput(464.00,327.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(466.00,324.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(466.00,325.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(469.17,320){\rule{0.400pt}{0.700pt}}
\multiput(468.17,321.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(471,318.17){\rule{0.482pt}{0.400pt}}
\multiput(471.00,319.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(473.00,316.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(473.00,317.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(476,313.17){\rule{0.482pt}{0.400pt}}
\multiput(476.00,314.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(478.00,311.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(478.00,312.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(481,308.17){\rule{0.482pt}{0.400pt}}
\multiput(481.00,309.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(483.00,306.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(483.00,307.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(486,303.17){\rule{0.482pt}{0.400pt}}
\multiput(486.00,304.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(488.17,300){\rule{0.400pt}{0.700pt}}
\multiput(487.17,301.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(490,298.17){\rule{0.700pt}{0.400pt}}
\multiput(490.00,299.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(493,296.17){\rule{0.482pt}{0.400pt}}
\multiput(493.00,297.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(495.00,294.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(495.00,295.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(498,291.17){\rule{0.482pt}{0.400pt}}
\multiput(498.00,292.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(500,289.17){\rule{0.700pt}{0.400pt}}
\multiput(500.00,290.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(503,287.17){\rule{0.482pt}{0.400pt}}
\multiput(503.00,288.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(505,285.17){\rule{0.700pt}{0.400pt}}
\multiput(505.00,286.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(508.17,282){\rule{0.400pt}{0.700pt}}
\multiput(507.17,283.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(510,280.17){\rule{0.482pt}{0.400pt}}
\multiput(510.00,281.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(512,278.17){\rule{0.700pt}{0.400pt}}
\multiput(512.00,279.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(515,276.17){\rule{0.482pt}{0.400pt}}
\multiput(515.00,277.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(517,274.17){\rule{0.700pt}{0.400pt}}
\multiput(517.00,275.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(520,272.17){\rule{0.482pt}{0.400pt}}
\multiput(520.00,273.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(522,270.17){\rule{0.700pt}{0.400pt}}
\multiput(522.00,271.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(525,268.17){\rule{0.482pt}{0.400pt}}
\multiput(525.00,269.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(527,266.17){\rule{0.482pt}{0.400pt}}
\multiput(527.00,267.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(529,264.17){\rule{0.700pt}{0.400pt}}
\multiput(529.00,265.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(532,262.17){\rule{0.482pt}{0.400pt}}
\multiput(532.00,263.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(534,260.17){\rule{0.700pt}{0.400pt}}
\multiput(534.00,261.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(537,258.67){\rule{0.482pt}{0.400pt}}
\multiput(537.00,259.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(539,257.17){\rule{0.700pt}{0.400pt}}
\multiput(539.00,258.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(542,255.17){\rule{0.482pt}{0.400pt}}
\multiput(542.00,256.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(544,253.17){\rule{0.700pt}{0.400pt}}
\multiput(544.00,254.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(547,251.17){\rule{0.482pt}{0.400pt}}
\multiput(547.00,252.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(549,249.67){\rule{0.482pt}{0.400pt}}
\multiput(549.00,250.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(551,248.17){\rule{0.700pt}{0.400pt}}
\multiput(551.00,249.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(554,246.17){\rule{0.482pt}{0.400pt}}
\multiput(554.00,247.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(556,244.67){\rule{0.723pt}{0.400pt}}
\multiput(556.00,245.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(559,243.17){\rule{0.482pt}{0.400pt}}
\multiput(559.00,244.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(561,241.17){\rule{0.700pt}{0.400pt}}
\multiput(561.00,242.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(564,239.67){\rule{0.482pt}{0.400pt}}
\multiput(564.00,240.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(566,238.17){\rule{0.482pt}{0.400pt}}
\multiput(566.00,239.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(568,236.17){\rule{0.700pt}{0.400pt}}
\multiput(568.00,237.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(571,234.67){\rule{0.482pt}{0.400pt}}
\multiput(571.00,235.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(573,233.17){\rule{0.700pt}{0.400pt}}
\multiput(573.00,234.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(576,231.67){\rule{0.482pt}{0.400pt}}
\multiput(576.00,232.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(578,230.17){\rule{0.700pt}{0.400pt}}
\multiput(578.00,231.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(581,228.67){\rule{0.482pt}{0.400pt}}
\multiput(581.00,229.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(583,227.17){\rule{0.700pt}{0.400pt}}
\multiput(583.00,228.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(586,225.67){\rule{0.482pt}{0.400pt}}
\multiput(586.00,226.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(588,224.67){\rule{0.482pt}{0.400pt}}
\multiput(588.00,225.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(590,223.17){\rule{0.700pt}{0.400pt}}
\multiput(590.00,224.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(593,221.67){\rule{0.482pt}{0.400pt}}
\multiput(593.00,222.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(595,220.17){\rule{0.700pt}{0.400pt}}
\multiput(595.00,221.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(598,218.67){\rule{0.482pt}{0.400pt}}
\multiput(598.00,219.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(600,217.67){\rule{0.723pt}{0.400pt}}
\multiput(600.00,218.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(603,216.17){\rule{0.482pt}{0.400pt}}
\multiput(603.00,217.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(605,214.67){\rule{0.482pt}{0.400pt}}
\multiput(605.00,215.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(607,213.67){\rule{0.723pt}{0.400pt}}
\multiput(607.00,214.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(610,212.67){\rule{0.482pt}{0.400pt}}
\multiput(610.00,213.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(612,211.17){\rule{0.700pt}{0.400pt}}
\multiput(612.00,212.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(615,209.67){\rule{0.482pt}{0.400pt}}
\multiput(615.00,210.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(617,208.67){\rule{0.723pt}{0.400pt}}
\multiput(617.00,209.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(620,207.67){\rule{0.482pt}{0.400pt}}
\multiput(620.00,208.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(622,206.17){\rule{0.700pt}{0.400pt}}
\multiput(622.00,207.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(625,204.67){\rule{0.482pt}{0.400pt}}
\multiput(625.00,205.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(627,203.67){\rule{0.482pt}{0.400pt}}
\multiput(627.00,204.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(629,202.67){\rule{0.723pt}{0.400pt}}
\multiput(629.00,203.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(632,201.67){\rule{0.482pt}{0.400pt}}
\multiput(632.00,202.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(634,200.67){\rule{0.723pt}{0.400pt}}
\multiput(634.00,201.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(637,199.67){\rule{0.482pt}{0.400pt}}
\multiput(637.00,200.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(639,198.67){\rule{0.723pt}{0.400pt}}
\multiput(639.00,199.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(642,197.17){\rule{0.482pt}{0.400pt}}
\multiput(642.00,198.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(644,195.67){\rule{0.482pt}{0.400pt}}
\multiput(644.00,196.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(646,194.67){\rule{0.723pt}{0.400pt}}
\multiput(646.00,195.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(649,193.67){\rule{0.482pt}{0.400pt}}
\multiput(649.00,194.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(651,192.67){\rule{0.723pt}{0.400pt}}
\multiput(651.00,193.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(654,191.67){\rule{0.482pt}{0.400pt}}
\multiput(654.00,192.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(656,190.67){\rule{0.723pt}{0.400pt}}
\multiput(656.00,191.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(659,189.67){\rule{0.482pt}{0.400pt}}
\multiput(659.00,190.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(661,188.67){\rule{0.723pt}{0.400pt}}
\multiput(661.00,189.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(664,187.67){\rule{0.482pt}{0.400pt}}
\multiput(664.00,188.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(666,186.67){\rule{0.482pt}{0.400pt}}
\multiput(666.00,187.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(668,185.67){\rule{0.723pt}{0.400pt}}
\multiput(668.00,186.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(673,184.67){\rule{0.723pt}{0.400pt}}
\multiput(673.00,185.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(676,183.67){\rule{0.482pt}{0.400pt}}
\multiput(676.00,184.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(678,182.67){\rule{0.723pt}{0.400pt}}
\multiput(678.00,183.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(681,181.67){\rule{0.482pt}{0.400pt}}
\multiput(681.00,182.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(683,180.67){\rule{0.482pt}{0.400pt}}
\multiput(683.00,181.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(685,179.67){\rule{0.723pt}{0.400pt}}
\multiput(685.00,180.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(688,178.67){\rule{0.482pt}{0.400pt}}
\multiput(688.00,179.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(671.0,186.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(693,177.67){\rule{0.482pt}{0.400pt}}
\multiput(693.00,178.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(695,176.67){\rule{0.723pt}{0.400pt}}
\multiput(695.00,177.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(698,175.67){\rule{0.482pt}{0.400pt}}
\multiput(698.00,176.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(700,174.67){\rule{0.723pt}{0.400pt}}
\multiput(700.00,175.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(690.0,179.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(705,173.67){\rule{0.482pt}{0.400pt}}
\multiput(705.00,174.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(707,172.67){\rule{0.723pt}{0.400pt}}
\multiput(707.00,173.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(710,171.67){\rule{0.482pt}{0.400pt}}
\multiput(710.00,172.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(703.0,175.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(715,170.67){\rule{0.482pt}{0.400pt}}
\multiput(715.00,171.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(717,169.67){\rule{0.723pt}{0.400pt}}
\multiput(717.00,170.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(720,168.67){\rule{0.482pt}{0.400pt}}
\multiput(720.00,169.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(712.0,172.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(724,167.67){\rule{0.723pt}{0.400pt}}
\multiput(724.00,168.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(727,166.67){\rule{0.482pt}{0.400pt}}
\multiput(727.00,167.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(722.0,169.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(732,165.67){\rule{0.482pt}{0.400pt}}
\multiput(732.00,166.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(734,164.67){\rule{0.723pt}{0.400pt}}
\multiput(734.00,165.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(729.0,167.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(739,163.67){\rule{0.482pt}{0.400pt}}
\multiput(739.00,164.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(741,162.67){\rule{0.723pt}{0.400pt}}
\multiput(741.00,163.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(737.0,165.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(746,161.67){\rule{0.723pt}{0.400pt}}
\multiput(746.00,162.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(749,160.67){\rule{0.482pt}{0.400pt}}
\multiput(749.00,161.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(744.0,163.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(754,159.67){\rule{0.482pt}{0.400pt}}
\multiput(754.00,160.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(751.0,161.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(759,158.67){\rule{0.482pt}{0.400pt}}
\multiput(759.00,159.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(761,157.67){\rule{0.482pt}{0.400pt}}
\multiput(761.00,158.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(756.0,160.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(766,156.67){\rule{0.482pt}{0.400pt}}
\multiput(766.00,157.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(763.0,158.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(771,155.67){\rule{0.482pt}{0.400pt}}
\multiput(771.00,156.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(768.0,157.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(776,154.67){\rule{0.482pt}{0.400pt}}
\multiput(776.00,155.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(773.0,156.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(780,153.67){\rule{0.723pt}{0.400pt}}
\multiput(780.00,154.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(778.0,155.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(785,152.67){\rule{0.723pt}{0.400pt}}
\multiput(785.00,153.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(783.0,154.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(790,151.67){\rule{0.723pt}{0.400pt}}
\multiput(790.00,152.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(788.0,153.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(795,150.67){\rule{0.723pt}{0.400pt}}
\multiput(795.00,151.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(793.0,152.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(800,149.67){\rule{0.482pt}{0.400pt}}
\multiput(800.00,150.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(798.0,151.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(805,148.67){\rule{0.482pt}{0.400pt}}
\multiput(805.00,149.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(802.0,150.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(810,147.67){\rule{0.482pt}{0.400pt}}
\multiput(810.00,148.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(807.0,149.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(815,146.67){\rule{0.482pt}{0.400pt}}
\multiput(815.00,147.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(812.0,148.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(822,145.67){\rule{0.482pt}{0.400pt}}
\multiput(822.00,146.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(817.0,147.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(827,144.67){\rule{0.482pt}{0.400pt}}
\multiput(827.00,145.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(824.0,146.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(832,143.67){\rule{0.482pt}{0.400pt}}
\multiput(832.00,144.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(829.0,145.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(839,142.67){\rule{0.482pt}{0.400pt}}
\multiput(839.00,143.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(834.0,144.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(846,141.67){\rule{0.723pt}{0.400pt}}
\multiput(846.00,142.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(841.0,143.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(851,140.67){\rule{0.723pt}{0.400pt}}
\multiput(851.00,141.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(849.0,142.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(858,139.67){\rule{0.723pt}{0.400pt}}
\multiput(858.00,140.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(854.0,141.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(866,138.67){\rule{0.482pt}{0.400pt}}
\multiput(866.00,139.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(861.0,140.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(873,137.67){\rule{0.723pt}{0.400pt}}
\multiput(873.00,138.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(868.0,139.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(880,136.67){\rule{0.723pt}{0.400pt}}
\multiput(880.00,137.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(876.0,138.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(890,135.67){\rule{0.723pt}{0.400pt}}
\multiput(890.00,136.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(883.0,137.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(897,134.67){\rule{0.723pt}{0.400pt}}
\multiput(897.00,135.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(893.0,136.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(907,133.67){\rule{0.723pt}{0.400pt}}
\multiput(907.00,134.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(900.0,135.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(915,132.67){\rule{0.482pt}{0.400pt}}
\multiput(915.00,133.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(910.0,134.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(924,131.67){\rule{0.723pt}{0.400pt}}
\multiput(924.00,132.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(917.0,133.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(934,130.67){\rule{0.482pt}{0.400pt}}
\multiput(934.00,131.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(927.0,132.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(946,129.67){\rule{0.723pt}{0.400pt}}
\multiput(946.00,130.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(936.0,131.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(958,128.67){\rule{0.723pt}{0.400pt}}
\multiput(958.00,129.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(949.0,130.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(968,127.67){\rule{0.723pt}{0.400pt}}
\multiput(968.00,128.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(961.0,129.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(983,126.67){\rule{0.482pt}{0.400pt}}
\multiput(983.00,127.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(971.0,128.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(995,125.67){\rule{0.482pt}{0.400pt}}
\multiput(995.00,126.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(985.0,127.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1010,124.67){\rule{0.482pt}{0.400pt}}
\multiput(1010.00,125.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(997.0,126.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1027,123.67){\rule{0.482pt}{0.400pt}}
\multiput(1027.00,124.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1012.0,125.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1044,122.67){\rule{0.482pt}{0.400pt}}
\multiput(1044.00,123.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1029.0,124.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1063,121.67){\rule{0.723pt}{0.400pt}}
\multiput(1063.00,122.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1046.0,123.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1085,120.67){\rule{0.723pt}{0.400pt}}
\multiput(1085.00,121.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1066.0,122.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1109,119.67){\rule{0.723pt}{0.400pt}}
\multiput(1109.00,120.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1088.0,121.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1136,118.67){\rule{0.723pt}{0.400pt}}
\multiput(1136.00,119.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1112.0,120.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1168,117.67){\rule{0.482pt}{0.400pt}}
\multiput(1168.00,118.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1139.0,119.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(1207,116.67){\rule{0.482pt}{0.400pt}}
\multiput(1207.00,117.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1170.0,118.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(1256,115.67){\rule{0.482pt}{0.400pt}}
\multiput(1256.00,116.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1209.0,117.0){\rule[-0.200pt]{11.322pt}{0.400pt}}
\put(1321,114.67){\rule{0.723pt}{0.400pt}}
\multiput(1321.00,115.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1258.0,116.0){\rule[-0.200pt]{15.177pt}{0.400pt}}
\put(1419,113.67){\rule{0.482pt}{0.400pt}}
\multiput(1419.00,114.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1324.0,115.0){\rule[-0.200pt]{22.885pt}{0.400pt}}
\put(1421.0,114.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(240,837){\rule{1pt}{1pt}}
\put(261,765){\rule{1pt}{1pt}}
\put(281,699){\rule{1pt}{1pt}}
\put(301,641){\rule{1pt}{1pt}}
\put(321,588){\rule{1pt}{1pt}}
\put(342,540){\rule{1pt}{1pt}}
\put(362,498){\rule{1pt}{1pt}}
\put(382,459){\rule{1pt}{1pt}}
\put(402,425){\rule{1pt}{1pt}}
\put(423,395){\rule{1pt}{1pt}}
\put(443,368){\rule{1pt}{1pt}}
\put(463,343){\rule{1pt}{1pt}}
\put(483,321){\rule{1pt}{1pt}}
\put(504,301){\rule{1pt}{1pt}}
\put(524,283){\rule{1pt}{1pt}}
\put(544,267){\rule{1pt}{1pt}}
\put(565,253){\rule{1pt}{1pt}}
\put(585,239){\rule{1pt}{1pt}}
\put(605,227){\rule{1pt}{1pt}}
\put(625,216){\rule{1pt}{1pt}}
\put(646,206){\rule{1pt}{1pt}}
\put(666,197){\rule{1pt}{1pt}}
\put(686,189){\rule{1pt}{1pt}}
\put(706,181){\rule{1pt}{1pt}}
\put(727,174){\rule{1pt}{1pt}}
\put(747,168){\rule{1pt}{1pt}}
\put(767,162){\rule{1pt}{1pt}}
\put(787,157){\rule{1pt}{1pt}}
\put(808,153){\rule{1pt}{1pt}}
\put(828,148){\rule{1pt}{1pt}}
\put(848,145){\rule{1pt}{1pt}}
\put(869,141){\rule{1pt}{1pt}}
\put(889,138){\rule{1pt}{1pt}}
\put(909,136){\rule{1pt}{1pt}}
\put(929,134){\rule{1pt}{1pt}}
\put(950,132){\rule{1pt}{1pt}}
\put(970,130){\rule{1pt}{1pt}}
\put(990,129){\rule{1pt}{1pt}}
\put(1010,128){\rule{1pt}{1pt}}
\put(1031,127){\rule{1pt}{1pt}}
\put(1051,126){\rule{1pt}{1pt}}
\put(1071,126){\rule{1pt}{1pt}}
\put(1091,126){\rule{1pt}{1pt}}
\put(1112,126){\rule{1pt}{1pt}}
\put(1132,126){\rule{1pt}{1pt}}
\put(1152,127){\rule{1pt}{1pt}}
\put(1173,127){\rule{1pt}{1pt}}
\put(1193,128){\rule{1pt}{1pt}}
\put(1213,129){\rule{1pt}{1pt}}
\put(1233,130){\rule{1pt}{1pt}}
\put(1254,131){\rule{1pt}{1pt}}
\put(1274,132){\rule{1pt}{1pt}}
\put(1294,133){\rule{1pt}{1pt}}
\put(1314,135){\rule{1pt}{1pt}}
\put(1335,136){\rule{1pt}{1pt}}
\put(1355,137){\rule{1pt}{1pt}}
\put(1375,139){\rule{1pt}{1pt}}
\put(1395,141){\rule{1pt}{1pt}}
\put(1416,142){\rule{1pt}{1pt}}
\put(1436,144){\rule{1pt}{1pt}}
\end{picture}


==> mass_lambda.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.7}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,198){\makebox(0,0)[r]{0.8}}
\put(1416.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,283){\makebox(0,0)[r]{0.9}}
\put(1416.0,283.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{1}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,453){\makebox(0,0)[r]{1.1}}
\put(1416.0,453.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,537){\makebox(0,0)[r]{1.2}}
\put(1416.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{1.3}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,707){\makebox(0,0)[r]{1.4}}
\put(1416.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,792){\makebox(0,0)[r]{1.5}}
\put(1416.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1.6}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){1}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(403.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(403.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(510.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(510.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(586.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(586.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(645.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(645.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(693.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(693.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(734.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(734.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(769.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(769.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(800.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(800.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){10}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1011.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1011.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1118.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1194.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1194.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1253.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1253.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1301.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1342.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1377.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1377.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1408.0,113.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1408.0,867.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){100}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){\shortstack{$m(0)$\\(GeV)}}}
\put(828,23){\makebox(0,0){$\Lambda$(GeV)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(510,207){\usebox{\plotpoint}}
\multiput(510.58,207.00)(0.499,0.506){149}{\rule{0.120pt}{0.505pt}}
\multiput(509.17,207.00)(76.000,75.951){2}{\rule{0.400pt}{0.253pt}}
\multiput(586.58,284.00)(0.499,0.678){115}{\rule{0.120pt}{0.642pt}}
\multiput(585.17,284.00)(59.000,78.667){2}{\rule{0.400pt}{0.321pt}}
\multiput(645.58,364.00)(0.500,0.645){363}{\rule{0.120pt}{0.616pt}}
\multiput(644.17,364.00)(183.000,234.722){2}{\rule{0.400pt}{0.308pt}}
\multiput(828.00,600.58)(1.066,0.499){169}{\rule{0.951pt}{0.120pt}}
\multiput(828.00,599.17)(181.026,86.000){2}{\rule{0.476pt}{0.400pt}}
\multiput(1011.00,686.58)(5.336,0.496){43}{\rule{4.309pt}{0.120pt}}
\multiput(1011.00,685.17)(233.057,23.000){2}{\rule{2.154pt}{0.400pt}}
\multiput(1253.00,709.60)(26.655,0.468){5}{\rule{18.400pt}{0.113pt}}
\multiput(1253.00,708.17)(144.810,4.000){2}{\rule{9.200pt}{0.400pt}}
\put(510,207){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(586,284){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(645,364){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(828,600){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1011,686){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1253,709){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1436,713){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\end{picture}


==> omega.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,240){\makebox(0,0)[r]{1}}
\put(1416.0,240.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,368){\makebox(0,0)[r]{2}}
\put(1416.0,368.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,495){\makebox(0,0)[r]{3}}
\put(1416.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{4}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,750){\makebox(0,0)[r]{5}}
\put(1416.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{6}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(423,68){\makebox(0,0){1}}
\put(423.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){2}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){3}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){4}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1233,68){\makebox(0,0){5}}
\put(1233.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){6}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\omega$(GeV)}}
\put(828,23){\makebox(0,0){q(GeV)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,113){\usebox{\plotpoint}}
\put(220,113.17){\rule{0.482pt}{0.400pt}}
\multiput(220.00,112.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(222,114.67){\rule{0.723pt}{0.400pt}}
\multiput(222.00,114.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(225,116.17){\rule{0.482pt}{0.400pt}}
\multiput(225.00,115.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(227,117.67){\rule{0.723pt}{0.400pt}}
\multiput(227.00,117.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(230,119.17){\rule{0.482pt}{0.400pt}}
\multiput(230.00,118.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(232,120.67){\rule{0.723pt}{0.400pt}}
\multiput(232.00,120.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(235,122.17){\rule{0.482pt}{0.400pt}}
\multiput(235.00,121.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(237,123.67){\rule{0.482pt}{0.400pt}}
\multiput(237.00,123.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(239,125.17){\rule{0.700pt}{0.400pt}}
\multiput(239.00,124.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(242,126.67){\rule{0.482pt}{0.400pt}}
\multiput(242.00,126.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(244,128.17){\rule{0.700pt}{0.400pt}}
\multiput(244.00,127.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(247,129.67){\rule{0.482pt}{0.400pt}}
\multiput(247.00,129.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(249,131.17){\rule{0.700pt}{0.400pt}}
\multiput(249.00,130.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(252,132.67){\rule{0.482pt}{0.400pt}}
\multiput(252.00,132.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(254,134.17){\rule{0.700pt}{0.400pt}}
\multiput(254.00,133.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(257,135.67){\rule{0.482pt}{0.400pt}}
\multiput(257.00,135.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(259,137.17){\rule{0.482pt}{0.400pt}}
\multiput(259.00,136.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(261,139.17){\rule{0.700pt}{0.400pt}}
\multiput(261.00,138.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(264,140.67){\rule{0.482pt}{0.400pt}}
\multiput(264.00,140.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(266,142.17){\rule{0.700pt}{0.400pt}}
\multiput(266.00,141.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(269,143.67){\rule{0.482pt}{0.400pt}}
\multiput(269.00,143.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(271,145.17){\rule{0.700pt}{0.400pt}}
\multiput(271.00,144.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(274,146.67){\rule{0.482pt}{0.400pt}}
\multiput(274.00,146.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(276,148.17){\rule{0.482pt}{0.400pt}}
\multiput(276.00,147.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(278,149.67){\rule{0.723pt}{0.400pt}}
\multiput(278.00,149.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(281,151.17){\rule{0.482pt}{0.400pt}}
\multiput(281.00,150.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(283,152.67){\rule{0.723pt}{0.400pt}}
\multiput(283.00,152.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(286,154.17){\rule{0.482pt}{0.400pt}}
\multiput(286.00,153.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(288,155.67){\rule{0.723pt}{0.400pt}}
\multiput(288.00,155.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(291,157.17){\rule{0.482pt}{0.400pt}}
\multiput(291.00,156.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(293,158.67){\rule{0.723pt}{0.400pt}}
\multiput(293.00,158.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(296,160.17){\rule{0.482pt}{0.400pt}}
\multiput(296.00,159.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(298,162.17){\rule{0.482pt}{0.400pt}}
\multiput(298.00,161.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(300,163.67){\rule{0.723pt}{0.400pt}}
\multiput(300.00,163.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(303,165.17){\rule{0.482pt}{0.400pt}}
\multiput(303.00,164.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(305,166.67){\rule{0.723pt}{0.400pt}}
\multiput(305.00,166.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(308,168.17){\rule{0.482pt}{0.400pt}}
\multiput(308.00,167.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(310,169.67){\rule{0.723pt}{0.400pt}}
\multiput(310.00,169.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(313,171.17){\rule{0.482pt}{0.400pt}}
\multiput(313.00,170.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(315,172.67){\rule{0.482pt}{0.400pt}}
\multiput(315.00,172.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(317,174.17){\rule{0.700pt}{0.400pt}}
\multiput(317.00,173.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(320,175.67){\rule{0.482pt}{0.400pt}}
\multiput(320.00,175.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(322,177.17){\rule{0.700pt}{0.400pt}}
\multiput(322.00,176.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(325,178.67){\rule{0.482pt}{0.400pt}}
\multiput(325.00,178.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(327,180.17){\rule{0.700pt}{0.400pt}}
\multiput(327.00,179.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(330,181.67){\rule{0.482pt}{0.400pt}}
\multiput(330.00,181.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(332,183.17){\rule{0.700pt}{0.400pt}}
\multiput(332.00,182.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(335,184.67){\rule{0.482pt}{0.400pt}}
\multiput(335.00,184.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(337,186.17){\rule{0.482pt}{0.400pt}}
\multiput(337.00,185.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(339,188.17){\rule{0.700pt}{0.400pt}}
\multiput(339.00,187.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(342,189.67){\rule{0.482pt}{0.400pt}}
\multiput(342.00,189.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(344,191.17){\rule{0.700pt}{0.400pt}}
\multiput(344.00,190.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(347,192.67){\rule{0.482pt}{0.400pt}}
\multiput(347.00,192.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(349,194.17){\rule{0.700pt}{0.400pt}}
\multiput(349.00,193.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(352,195.67){\rule{0.482pt}{0.400pt}}
\multiput(352.00,195.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(354,197.17){\rule{0.482pt}{0.400pt}}
\multiput(354.00,196.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(356,198.67){\rule{0.723pt}{0.400pt}}
\multiput(356.00,198.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(359,200.17){\rule{0.482pt}{0.400pt}}
\multiput(359.00,199.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(361,201.67){\rule{0.723pt}{0.400pt}}
\multiput(361.00,201.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(364,203.17){\rule{0.482pt}{0.400pt}}
\multiput(364.00,202.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(366,204.67){\rule{0.723pt}{0.400pt}}
\multiput(366.00,204.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(369,206.17){\rule{0.482pt}{0.400pt}}
\multiput(369.00,205.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(371,207.67){\rule{0.723pt}{0.400pt}}
\multiput(371.00,207.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(374,209.17){\rule{0.482pt}{0.400pt}}
\multiput(374.00,208.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(376,211.17){\rule{0.482pt}{0.400pt}}
\multiput(376.00,210.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(378,212.67){\rule{0.723pt}{0.400pt}}
\multiput(378.00,212.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(381,214.17){\rule{0.482pt}{0.400pt}}
\multiput(381.00,213.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(383,215.67){\rule{0.723pt}{0.400pt}}
\multiput(383.00,215.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(386,217.17){\rule{0.482pt}{0.400pt}}
\multiput(386.00,216.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(388,218.67){\rule{0.723pt}{0.400pt}}
\multiput(388.00,218.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(391,220.17){\rule{0.482pt}{0.400pt}}
\multiput(391.00,219.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(393,221.67){\rule{0.482pt}{0.400pt}}
\multiput(393.00,221.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(395,223.17){\rule{0.700pt}{0.400pt}}
\multiput(395.00,222.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(398,224.67){\rule{0.482pt}{0.400pt}}
\multiput(398.00,224.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(400,226.17){\rule{0.700pt}{0.400pt}}
\multiput(400.00,225.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(403,227.67){\rule{0.482pt}{0.400pt}}
\multiput(403.00,227.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(405,229.17){\rule{0.700pt}{0.400pt}}
\multiput(405.00,228.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(408,230.67){\rule{0.482pt}{0.400pt}}
\multiput(408.00,230.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(410,232.17){\rule{0.700pt}{0.400pt}}
\multiput(410.00,231.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(413,233.67){\rule{0.482pt}{0.400pt}}
\multiput(413.00,233.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(415,235.17){\rule{0.482pt}{0.400pt}}
\multiput(415.00,234.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(417,237.17){\rule{0.700pt}{0.400pt}}
\multiput(417.00,236.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(420,238.67){\rule{0.482pt}{0.400pt}}
\multiput(420.00,238.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(422,240.17){\rule{0.700pt}{0.400pt}}
\multiput(422.00,239.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(425,241.67){\rule{0.482pt}{0.400pt}}
\multiput(425.00,241.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(427,243.17){\rule{0.700pt}{0.400pt}}
\multiput(427.00,242.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(430,244.67){\rule{0.482pt}{0.400pt}}
\multiput(430.00,244.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(432,246.17){\rule{0.482pt}{0.400pt}}
\multiput(432.00,245.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(434,247.67){\rule{0.723pt}{0.400pt}}
\multiput(434.00,247.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(437,249.17){\rule{0.482pt}{0.400pt}}
\multiput(437.00,248.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(439,250.67){\rule{0.723pt}{0.400pt}}
\multiput(439.00,250.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(442,252.17){\rule{0.482pt}{0.400pt}}
\multiput(442.00,251.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(444,253.67){\rule{0.723pt}{0.400pt}}
\multiput(444.00,253.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(447,255.17){\rule{0.482pt}{0.400pt}}
\multiput(447.00,254.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(449,256.67){\rule{0.723pt}{0.400pt}}
\multiput(449.00,256.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(452,258.17){\rule{0.482pt}{0.400pt}}
\multiput(452.00,257.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(454,260.17){\rule{0.482pt}{0.400pt}}
\multiput(454.00,259.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(456,261.67){\rule{0.723pt}{0.400pt}}
\multiput(456.00,261.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(459,263.17){\rule{0.482pt}{0.400pt}}
\multiput(459.00,262.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(461,264.67){\rule{0.723pt}{0.400pt}}
\multiput(461.00,264.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(464,266.17){\rule{0.482pt}{0.400pt}}
\multiput(464.00,265.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(466,267.67){\rule{0.723pt}{0.400pt}}
\multiput(466.00,267.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(469,269.17){\rule{0.482pt}{0.400pt}}
\multiput(469.00,268.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(471,270.67){\rule{0.482pt}{0.400pt}}
\multiput(471.00,270.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(473,272.17){\rule{0.700pt}{0.400pt}}
\multiput(473.00,271.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(476,273.67){\rule{0.482pt}{0.400pt}}
\multiput(476.00,273.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(478,275.17){\rule{0.700pt}{0.400pt}}
\multiput(478.00,274.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(481,276.67){\rule{0.482pt}{0.400pt}}
\multiput(481.00,276.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(483,278.17){\rule{0.700pt}{0.400pt}}
\multiput(483.00,277.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(486,279.67){\rule{0.482pt}{0.400pt}}
\multiput(486.00,279.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(488,281.17){\rule{0.482pt}{0.400pt}}
\multiput(488.00,280.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(490,282.67){\rule{0.723pt}{0.400pt}}
\multiput(490.00,282.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(493,284.17){\rule{0.482pt}{0.400pt}}
\multiput(493.00,283.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(495,286.17){\rule{0.700pt}{0.400pt}}
\multiput(495.00,285.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(498,287.67){\rule{0.482pt}{0.400pt}}
\multiput(498.00,287.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(500,289.17){\rule{0.700pt}{0.400pt}}
\multiput(500.00,288.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(503,290.67){\rule{0.482pt}{0.400pt}}
\multiput(503.00,290.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(505,292.17){\rule{0.700pt}{0.400pt}}
\multiput(505.00,291.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(508,293.67){\rule{0.482pt}{0.400pt}}
\multiput(508.00,293.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(510,295.17){\rule{0.482pt}{0.400pt}}
\multiput(510.00,294.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(512,296.67){\rule{0.723pt}{0.400pt}}
\multiput(512.00,296.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(515,298.17){\rule{0.482pt}{0.400pt}}
\multiput(515.00,297.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(517,299.67){\rule{0.723pt}{0.400pt}}
\multiput(517.00,299.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(520,301.17){\rule{0.482pt}{0.400pt}}
\multiput(520.00,300.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(522,302.67){\rule{0.723pt}{0.400pt}}
\multiput(522.00,302.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(525,304.17){\rule{0.482pt}{0.400pt}}
\multiput(525.00,303.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(527,305.67){\rule{0.482pt}{0.400pt}}
\multiput(527.00,305.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(529,307.17){\rule{0.700pt}{0.400pt}}
\multiput(529.00,306.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(532,309.17){\rule{0.482pt}{0.400pt}}
\multiput(532.00,308.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(534,310.67){\rule{0.723pt}{0.400pt}}
\multiput(534.00,310.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(537,312.17){\rule{0.482pt}{0.400pt}}
\multiput(537.00,311.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(539,313.67){\rule{0.723pt}{0.400pt}}
\multiput(539.00,313.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(542,315.17){\rule{0.482pt}{0.400pt}}
\multiput(542.00,314.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(544,316.67){\rule{0.723pt}{0.400pt}}
\multiput(544.00,316.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(547,318.17){\rule{0.482pt}{0.400pt}}
\multiput(547.00,317.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(549,319.67){\rule{0.482pt}{0.400pt}}
\multiput(549.00,319.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(551,321.17){\rule{0.700pt}{0.400pt}}
\multiput(551.00,320.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(554,322.67){\rule{0.482pt}{0.400pt}}
\multiput(554.00,322.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(556,324.17){\rule{0.700pt}{0.400pt}}
\multiput(556.00,323.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(559,325.67){\rule{0.482pt}{0.400pt}}
\multiput(559.00,325.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(561,327.17){\rule{0.700pt}{0.400pt}}
\multiput(561.00,326.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(564,328.67){\rule{0.482pt}{0.400pt}}
\multiput(564.00,328.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(566,330.17){\rule{0.482pt}{0.400pt}}
\multiput(566.00,329.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(568,331.67){\rule{0.723pt}{0.400pt}}
\multiput(568.00,331.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(571,333.17){\rule{0.482pt}{0.400pt}}
\multiput(571.00,332.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(573,335.17){\rule{0.700pt}{0.400pt}}
\multiput(573.00,334.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(576,336.67){\rule{0.482pt}{0.400pt}}
\multiput(576.00,336.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(578,338.17){\rule{0.700pt}{0.400pt}}
\multiput(578.00,337.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(581,339.67){\rule{0.482pt}{0.400pt}}
\multiput(581.00,339.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(583,341.17){\rule{0.700pt}{0.400pt}}
\multiput(583.00,340.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(586,342.67){\rule{0.482pt}{0.400pt}}
\multiput(586.00,342.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(588,344.17){\rule{0.482pt}{0.400pt}}
\multiput(588.00,343.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(590,345.67){\rule{0.723pt}{0.400pt}}
\multiput(590.00,345.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(593,347.17){\rule{0.482pt}{0.400pt}}
\multiput(593.00,346.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(595,348.67){\rule{0.723pt}{0.400pt}}
\multiput(595.00,348.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(598,350.17){\rule{0.482pt}{0.400pt}}
\multiput(598.00,349.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(600,351.67){\rule{0.723pt}{0.400pt}}
\multiput(600.00,351.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(603,353.17){\rule{0.482pt}{0.400pt}}
\multiput(603.00,352.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(605,354.67){\rule{0.482pt}{0.400pt}}
\multiput(605.00,354.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(607,356.17){\rule{0.700pt}{0.400pt}}
\multiput(607.00,355.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(610,358.17){\rule{0.482pt}{0.400pt}}
\multiput(610.00,357.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(612,359.67){\rule{0.723pt}{0.400pt}}
\multiput(612.00,359.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(615,361.17){\rule{0.482pt}{0.400pt}}
\multiput(615.00,360.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(617,362.67){\rule{0.723pt}{0.400pt}}
\multiput(617.00,362.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(620,364.17){\rule{0.482pt}{0.400pt}}
\multiput(620.00,363.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(622,365.67){\rule{0.723pt}{0.400pt}}
\multiput(622.00,365.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(625,367.17){\rule{0.482pt}{0.400pt}}
\multiput(625.00,366.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(627,368.67){\rule{0.482pt}{0.400pt}}
\multiput(627.00,368.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(629,370.17){\rule{0.700pt}{0.400pt}}
\multiput(629.00,369.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(632,371.67){\rule{0.482pt}{0.400pt}}
\multiput(632.00,371.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(634,373.17){\rule{0.700pt}{0.400pt}}
\multiput(634.00,372.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(637,374.67){\rule{0.482pt}{0.400pt}}
\multiput(637.00,374.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(639,376.17){\rule{0.700pt}{0.400pt}}
\multiput(639.00,375.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(642,377.67){\rule{0.482pt}{0.400pt}}
\multiput(642.00,377.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(644,379.17){\rule{0.482pt}{0.400pt}}
\multiput(644.00,378.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(646,380.67){\rule{0.723pt}{0.400pt}}
\multiput(646.00,380.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(649,382.17){\rule{0.482pt}{0.400pt}}
\multiput(649.00,381.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(651,384.17){\rule{0.700pt}{0.400pt}}
\multiput(651.00,383.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(654,385.67){\rule{0.482pt}{0.400pt}}
\multiput(654.00,385.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(656,387.17){\rule{0.700pt}{0.400pt}}
\multiput(656.00,386.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(659,388.67){\rule{0.482pt}{0.400pt}}
\multiput(659.00,388.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(661,390.17){\rule{0.700pt}{0.400pt}}
\multiput(661.00,389.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(664,391.67){\rule{0.482pt}{0.400pt}}
\multiput(664.00,391.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(666,393.17){\rule{0.482pt}{0.400pt}}
\multiput(666.00,392.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(668,394.67){\rule{0.723pt}{0.400pt}}
\multiput(668.00,394.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(671,396.17){\rule{0.482pt}{0.400pt}}
\multiput(671.00,395.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(673,397.67){\rule{0.723pt}{0.400pt}}
\multiput(673.00,397.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(676,399.17){\rule{0.482pt}{0.400pt}}
\multiput(676.00,398.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(678,400.67){\rule{0.723pt}{0.400pt}}
\multiput(678.00,400.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(681,402.17){\rule{0.482pt}{0.400pt}}
\multiput(681.00,401.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(683,403.67){\rule{0.482pt}{0.400pt}}
\multiput(683.00,403.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(685,405.17){\rule{0.700pt}{0.400pt}}
\multiput(685.00,404.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(688,406.67){\rule{0.482pt}{0.400pt}}
\multiput(688.00,406.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(690,408.17){\rule{0.700pt}{0.400pt}}
\multiput(690.00,407.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(693,410.17){\rule{0.482pt}{0.400pt}}
\multiput(693.00,409.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(695,411.67){\rule{0.723pt}{0.400pt}}
\multiput(695.00,411.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(698,413.17){\rule{0.482pt}{0.400pt}}
\multiput(698.00,412.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(700,414.67){\rule{0.723pt}{0.400pt}}
\multiput(700.00,414.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(703,416.17){\rule{0.482pt}{0.400pt}}
\multiput(703.00,415.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(705,417.67){\rule{0.482pt}{0.400pt}}
\multiput(705.00,417.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(707,419.17){\rule{0.700pt}{0.400pt}}
\multiput(707.00,418.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(710,420.67){\rule{0.482pt}{0.400pt}}
\multiput(710.00,420.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(712,422.17){\rule{0.700pt}{0.400pt}}
\multiput(712.00,421.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(715,423.67){\rule{0.482pt}{0.400pt}}
\multiput(715.00,423.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(717,425.17){\rule{0.700pt}{0.400pt}}
\multiput(717.00,424.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(720,426.67){\rule{0.482pt}{0.400pt}}
\multiput(720.00,426.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(722,428.17){\rule{0.482pt}{0.400pt}}
\multiput(722.00,427.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(724,429.67){\rule{0.723pt}{0.400pt}}
\multiput(724.00,429.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(727,431.17){\rule{0.482pt}{0.400pt}}
\multiput(727.00,430.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(729,433.17){\rule{0.700pt}{0.400pt}}
\multiput(729.00,432.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(732,434.67){\rule{0.482pt}{0.400pt}}
\multiput(732.00,434.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(734,436.17){\rule{0.700pt}{0.400pt}}
\multiput(734.00,435.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(737,437.67){\rule{0.482pt}{0.400pt}}
\multiput(737.00,437.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(739,439.17){\rule{0.482pt}{0.400pt}}
\multiput(739.00,438.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(741,440.67){\rule{0.723pt}{0.400pt}}
\multiput(741.00,440.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(744,442.17){\rule{0.482pt}{0.400pt}}
\multiput(744.00,441.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(746,443.67){\rule{0.723pt}{0.400pt}}
\multiput(746.00,443.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(749,445.17){\rule{0.482pt}{0.400pt}}
\multiput(749.00,444.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(751,446.67){\rule{0.723pt}{0.400pt}}
\multiput(751.00,446.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(754,448.17){\rule{0.482pt}{0.400pt}}
\multiput(754.00,447.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(756,449.67){\rule{0.723pt}{0.400pt}}
\multiput(756.00,449.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(759,451.17){\rule{0.482pt}{0.400pt}}
\multiput(759.00,450.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(761,452.67){\rule{0.482pt}{0.400pt}}
\multiput(761.00,452.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(763,454.17){\rule{0.700pt}{0.400pt}}
\multiput(763.00,453.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(766,455.67){\rule{0.482pt}{0.400pt}}
\multiput(766.00,455.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(768,457.17){\rule{0.700pt}{0.400pt}}
\multiput(768.00,456.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(771,459.17){\rule{0.482pt}{0.400pt}}
\multiput(771.00,458.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(773,460.67){\rule{0.723pt}{0.400pt}}
\multiput(773.00,460.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(776,462.17){\rule{0.482pt}{0.400pt}}
\multiput(776.00,461.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(778,463.67){\rule{0.482pt}{0.400pt}}
\multiput(778.00,463.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(780,465.17){\rule{0.700pt}{0.400pt}}
\multiput(780.00,464.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(783,466.67){\rule{0.482pt}{0.400pt}}
\multiput(783.00,466.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(785,468.17){\rule{0.700pt}{0.400pt}}
\multiput(785.00,467.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(788,469.67){\rule{0.482pt}{0.400pt}}
\multiput(788.00,469.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(790,471.17){\rule{0.700pt}{0.400pt}}
\multiput(790.00,470.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(793,472.67){\rule{0.482pt}{0.400pt}}
\multiput(793.00,472.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(795,474.17){\rule{0.700pt}{0.400pt}}
\multiput(795.00,473.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(798,475.67){\rule{0.482pt}{0.400pt}}
\multiput(798.00,475.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(800,477.17){\rule{0.482pt}{0.400pt}}
\multiput(800.00,476.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(802,478.67){\rule{0.723pt}{0.400pt}}
\multiput(802.00,478.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(805,480.17){\rule{0.482pt}{0.400pt}}
\multiput(805.00,479.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(807,482.17){\rule{0.700pt}{0.400pt}}
\multiput(807.00,481.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(810,483.67){\rule{0.482pt}{0.400pt}}
\multiput(810.00,483.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(812,485.17){\rule{0.700pt}{0.400pt}}
\multiput(812.00,484.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(815,486.67){\rule{0.482pt}{0.400pt}}
\multiput(815.00,486.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(817,488.17){\rule{0.482pt}{0.400pt}}
\multiput(817.00,487.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(819,489.67){\rule{0.723pt}{0.400pt}}
\multiput(819.00,489.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(822,491.17){\rule{0.482pt}{0.400pt}}
\multiput(822.00,490.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(824,492.67){\rule{0.723pt}{0.400pt}}
\multiput(824.00,492.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(827,494.17){\rule{0.482pt}{0.400pt}}
\multiput(827.00,493.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(829,495.67){\rule{0.723pt}{0.400pt}}
\multiput(829.00,495.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(832,497.17){\rule{0.482pt}{0.400pt}}
\multiput(832.00,496.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(834,498.67){\rule{0.723pt}{0.400pt}}
\multiput(834.00,498.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(837,500.17){\rule{0.482pt}{0.400pt}}
\multiput(837.00,499.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(839,501.67){\rule{0.482pt}{0.400pt}}
\multiput(839.00,501.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(841,503.17){\rule{0.700pt}{0.400pt}}
\multiput(841.00,502.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(844,504.67){\rule{0.482pt}{0.400pt}}
\multiput(844.00,504.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(846,506.17){\rule{0.700pt}{0.400pt}}
\multiput(846.00,505.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(849,508.17){\rule{0.482pt}{0.400pt}}
\multiput(849.00,507.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(851,509.67){\rule{0.723pt}{0.400pt}}
\multiput(851.00,509.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(854,511.17){\rule{0.482pt}{0.400pt}}
\multiput(854.00,510.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(856,512.67){\rule{0.482pt}{0.400pt}}
\multiput(856.00,512.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(858,514.17){\rule{0.700pt}{0.400pt}}
\multiput(858.00,513.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(861,515.67){\rule{0.482pt}{0.400pt}}
\multiput(861.00,515.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(863,517.17){\rule{0.700pt}{0.400pt}}
\multiput(863.00,516.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(866,518.67){\rule{0.482pt}{0.400pt}}
\multiput(866.00,518.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(868,520.17){\rule{0.700pt}{0.400pt}}
\multiput(868.00,519.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(871,521.67){\rule{0.482pt}{0.400pt}}
\multiput(871.00,521.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(873,523.17){\rule{0.700pt}{0.400pt}}
\multiput(873.00,522.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(876,524.67){\rule{0.482pt}{0.400pt}}
\multiput(876.00,524.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(878,526.17){\rule{0.482pt}{0.400pt}}
\multiput(878.00,525.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(880,527.67){\rule{0.723pt}{0.400pt}}
\multiput(880.00,527.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(883,529.17){\rule{0.482pt}{0.400pt}}
\multiput(883.00,528.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(885,531.17){\rule{0.700pt}{0.400pt}}
\multiput(885.00,530.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(888,532.67){\rule{0.482pt}{0.400pt}}
\multiput(888.00,532.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(890,534.17){\rule{0.700pt}{0.400pt}}
\multiput(890.00,533.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(893,535.67){\rule{0.482pt}{0.400pt}}
\multiput(893.00,535.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(895,537.17){\rule{0.482pt}{0.400pt}}
\multiput(895.00,536.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(897,538.67){\rule{0.723pt}{0.400pt}}
\multiput(897.00,538.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(900,540.17){\rule{0.482pt}{0.400pt}}
\multiput(900.00,539.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(902,541.67){\rule{0.723pt}{0.400pt}}
\multiput(902.00,541.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(905,543.17){\rule{0.482pt}{0.400pt}}
\multiput(905.00,542.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(907,544.67){\rule{0.723pt}{0.400pt}}
\multiput(907.00,544.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(910,546.17){\rule{0.482pt}{0.400pt}}
\multiput(910.00,545.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(912,547.67){\rule{0.723pt}{0.400pt}}
\multiput(912.00,547.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(915,549.17){\rule{0.482pt}{0.400pt}}
\multiput(915.00,548.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(917,550.67){\rule{0.482pt}{0.400pt}}
\multiput(917.00,550.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(919,552.17){\rule{0.700pt}{0.400pt}}
\multiput(919.00,551.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(922,553.67){\rule{0.482pt}{0.400pt}}
\multiput(922.00,553.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(924,555.17){\rule{0.700pt}{0.400pt}}
\multiput(924.00,554.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(927,557.17){\rule{0.482pt}{0.400pt}}
\multiput(927.00,556.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(929,558.67){\rule{0.723pt}{0.400pt}}
\multiput(929.00,558.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(932,560.17){\rule{0.482pt}{0.400pt}}
\multiput(932.00,559.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(934,561.67){\rule{0.482pt}{0.400pt}}
\multiput(934.00,561.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(936,563.17){\rule{0.700pt}{0.400pt}}
\multiput(936.00,562.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(939,564.67){\rule{0.482pt}{0.400pt}}
\multiput(939.00,564.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(941,566.17){\rule{0.700pt}{0.400pt}}
\multiput(941.00,565.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(944,567.67){\rule{0.482pt}{0.400pt}}
\multiput(944.00,567.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(946,569.17){\rule{0.700pt}{0.400pt}}
\multiput(946.00,568.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(949,570.67){\rule{0.482pt}{0.400pt}}
\multiput(949.00,570.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(951,572.17){\rule{0.482pt}{0.400pt}}
\multiput(951.00,571.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(953,573.67){\rule{0.723pt}{0.400pt}}
\multiput(953.00,573.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(956,575.17){\rule{0.482pt}{0.400pt}}
\multiput(956.00,574.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(958,576.67){\rule{0.723pt}{0.400pt}}
\multiput(958.00,576.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(961,578.17){\rule{0.482pt}{0.400pt}}
\multiput(961.00,577.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(963,580.17){\rule{0.700pt}{0.400pt}}
\multiput(963.00,579.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(966,581.67){\rule{0.482pt}{0.400pt}}
\multiput(966.00,581.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(968,583.17){\rule{0.700pt}{0.400pt}}
\multiput(968.00,582.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(971,584.67){\rule{0.482pt}{0.400pt}}
\multiput(971.00,584.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(973,586.17){\rule{0.482pt}{0.400pt}}
\multiput(973.00,585.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(975,587.67){\rule{0.723pt}{0.400pt}}
\multiput(975.00,587.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(978,589.17){\rule{0.482pt}{0.400pt}}
\multiput(978.00,588.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(980,590.67){\rule{0.723pt}{0.400pt}}
\multiput(980.00,590.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(983,592.17){\rule{0.482pt}{0.400pt}}
\multiput(983.00,591.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(985,593.67){\rule{0.723pt}{0.400pt}}
\multiput(985.00,593.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(988,595.17){\rule{0.482pt}{0.400pt}}
\multiput(988.00,594.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(990,596.67){\rule{0.482pt}{0.400pt}}
\multiput(990.00,596.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(992,598.17){\rule{0.700pt}{0.400pt}}
\multiput(992.00,597.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(995,599.67){\rule{0.482pt}{0.400pt}}
\multiput(995.00,599.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(997,601.17){\rule{0.700pt}{0.400pt}}
\multiput(997.00,600.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1000,602.67){\rule{0.482pt}{0.400pt}}
\multiput(1000.00,602.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1002,604.17){\rule{0.700pt}{0.400pt}}
\multiput(1002.00,603.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1005,606.17){\rule{0.482pt}{0.400pt}}
\multiput(1005.00,605.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1007,607.67){\rule{0.723pt}{0.400pt}}
\multiput(1007.00,607.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1010,609.17){\rule{0.482pt}{0.400pt}}
\multiput(1010.00,608.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1012,610.67){\rule{0.482pt}{0.400pt}}
\multiput(1012.00,610.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1014,612.17){\rule{0.700pt}{0.400pt}}
\multiput(1014.00,611.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1017,613.67){\rule{0.482pt}{0.400pt}}
\multiput(1017.00,613.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1019,615.17){\rule{0.700pt}{0.400pt}}
\multiput(1019.00,614.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1022,616.67){\rule{0.482pt}{0.400pt}}
\multiput(1022.00,616.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1024,618.17){\rule{0.700pt}{0.400pt}}
\multiput(1024.00,617.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1027,619.67){\rule{0.482pt}{0.400pt}}
\multiput(1027.00,619.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1029,621.17){\rule{0.482pt}{0.400pt}}
\multiput(1029.00,620.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1031,622.67){\rule{0.723pt}{0.400pt}}
\multiput(1031.00,622.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1034,624.17){\rule{0.482pt}{0.400pt}}
\multiput(1034.00,623.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1036,625.67){\rule{0.723pt}{0.400pt}}
\multiput(1036.00,625.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1039,627.17){\rule{0.482pt}{0.400pt}}
\multiput(1039.00,626.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1041,628.67){\rule{0.723pt}{0.400pt}}
\multiput(1041.00,628.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1044,630.17){\rule{0.482pt}{0.400pt}}
\multiput(1044.00,629.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1046,632.17){\rule{0.700pt}{0.400pt}}
\multiput(1046.00,631.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1049,633.67){\rule{0.482pt}{0.400pt}}
\multiput(1049.00,633.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1051,635.17){\rule{0.482pt}{0.400pt}}
\multiput(1051.00,634.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1053,636.67){\rule{0.723pt}{0.400pt}}
\multiput(1053.00,636.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1056,638.17){\rule{0.482pt}{0.400pt}}
\multiput(1056.00,637.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1058,639.67){\rule{0.723pt}{0.400pt}}
\multiput(1058.00,639.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1061,641.17){\rule{0.482pt}{0.400pt}}
\multiput(1061.00,640.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1063,642.67){\rule{0.723pt}{0.400pt}}
\multiput(1063.00,642.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1066,644.17){\rule{0.482pt}{0.400pt}}
\multiput(1066.00,643.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1068,645.67){\rule{0.482pt}{0.400pt}}
\multiput(1068.00,645.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1070,647.17){\rule{0.700pt}{0.400pt}}
\multiput(1070.00,646.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1073,648.67){\rule{0.482pt}{0.400pt}}
\multiput(1073.00,648.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1075,650.17){\rule{0.700pt}{0.400pt}}
\multiput(1075.00,649.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1078,651.67){\rule{0.482pt}{0.400pt}}
\multiput(1078.00,651.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1080,653.17){\rule{0.700pt}{0.400pt}}
\multiput(1080.00,652.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1083,655.17){\rule{0.482pt}{0.400pt}}
\multiput(1083.00,654.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1085,656.67){\rule{0.723pt}{0.400pt}}
\multiput(1085.00,656.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1088,658.17){\rule{0.482pt}{0.400pt}}
\multiput(1088.00,657.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1090,659.67){\rule{0.482pt}{0.400pt}}
\multiput(1090.00,659.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1092,661.17){\rule{0.700pt}{0.400pt}}
\multiput(1092.00,660.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1095,662.67){\rule{0.482pt}{0.400pt}}
\multiput(1095.00,662.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1097,664.17){\rule{0.700pt}{0.400pt}}
\multiput(1097.00,663.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1100,665.67){\rule{0.482pt}{0.400pt}}
\multiput(1100.00,665.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1102,667.17){\rule{0.700pt}{0.400pt}}
\multiput(1102.00,666.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1105,668.67){\rule{0.482pt}{0.400pt}}
\multiput(1105.00,668.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1107,670.17){\rule{0.482pt}{0.400pt}}
\multiput(1107.00,669.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1109,671.67){\rule{0.723pt}{0.400pt}}
\multiput(1109.00,671.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1112,673.17){\rule{0.482pt}{0.400pt}}
\multiput(1112.00,672.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1114,674.67){\rule{0.723pt}{0.400pt}}
\multiput(1114.00,674.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1117,676.17){\rule{0.482pt}{0.400pt}}
\multiput(1117.00,675.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1119,677.67){\rule{0.723pt}{0.400pt}}
\multiput(1119.00,677.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1122,679.17){\rule{0.482pt}{0.400pt}}
\multiput(1122.00,678.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1124,681.17){\rule{0.700pt}{0.400pt}}
\multiput(1124.00,680.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1127,682.67){\rule{0.482pt}{0.400pt}}
\multiput(1127.00,682.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1129,684.17){\rule{0.482pt}{0.400pt}}
\multiput(1129.00,683.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1131,685.67){\rule{0.723pt}{0.400pt}}
\multiput(1131.00,685.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1134,687.17){\rule{0.482pt}{0.400pt}}
\multiput(1134.00,686.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1136,688.67){\rule{0.723pt}{0.400pt}}
\multiput(1136.00,688.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1139,690.17){\rule{0.482pt}{0.400pt}}
\multiput(1139.00,689.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1141,691.67){\rule{0.723pt}{0.400pt}}
\multiput(1141.00,691.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1144,693.17){\rule{0.482pt}{0.400pt}}
\multiput(1144.00,692.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1146,694.67){\rule{0.482pt}{0.400pt}}
\multiput(1146.00,694.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1148,696.17){\rule{0.700pt}{0.400pt}}
\multiput(1148.00,695.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1151,697.67){\rule{0.482pt}{0.400pt}}
\multiput(1151.00,697.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1153,699.17){\rule{0.700pt}{0.400pt}}
\multiput(1153.00,698.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1156,700.67){\rule{0.482pt}{0.400pt}}
\multiput(1156.00,700.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1158,702.17){\rule{0.700pt}{0.400pt}}
\multiput(1158.00,701.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1161,704.17){\rule{0.482pt}{0.400pt}}
\multiput(1161.00,703.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1163,705.67){\rule{0.723pt}{0.400pt}}
\multiput(1163.00,705.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1166,707.17){\rule{0.482pt}{0.400pt}}
\multiput(1166.00,706.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1168,708.67){\rule{0.482pt}{0.400pt}}
\multiput(1168.00,708.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1170,710.17){\rule{0.700pt}{0.400pt}}
\multiput(1170.00,709.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1173,711.67){\rule{0.482pt}{0.400pt}}
\multiput(1173.00,711.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1175,713.17){\rule{0.700pt}{0.400pt}}
\multiput(1175.00,712.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1178,714.67){\rule{0.482pt}{0.400pt}}
\multiput(1178.00,714.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1180,716.17){\rule{0.700pt}{0.400pt}}
\multiput(1180.00,715.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1183,717.67){\rule{0.482pt}{0.400pt}}
\multiput(1183.00,717.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1185,719.17){\rule{0.482pt}{0.400pt}}
\multiput(1185.00,718.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1187,720.67){\rule{0.723pt}{0.400pt}}
\multiput(1187.00,720.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1190,722.17){\rule{0.482pt}{0.400pt}}
\multiput(1190.00,721.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1192,723.67){\rule{0.723pt}{0.400pt}}
\multiput(1192.00,723.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1195,725.17){\rule{0.482pt}{0.400pt}}
\multiput(1195.00,724.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1197,726.67){\rule{0.723pt}{0.400pt}}
\multiput(1197.00,726.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1200,728.17){\rule{0.482pt}{0.400pt}}
\multiput(1200.00,727.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1202,730.17){\rule{0.482pt}{0.400pt}}
\multiput(1202.00,729.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1204,731.67){\rule{0.723pt}{0.400pt}}
\multiput(1204.00,731.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1207,733.17){\rule{0.482pt}{0.400pt}}
\multiput(1207.00,732.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1209,734.67){\rule{0.723pt}{0.400pt}}
\multiput(1209.00,734.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1212,736.17){\rule{0.482pt}{0.400pt}}
\multiput(1212.00,735.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1214,737.67){\rule{0.723pt}{0.400pt}}
\multiput(1214.00,737.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1217,739.17){\rule{0.482pt}{0.400pt}}
\multiput(1217.00,738.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1219,740.67){\rule{0.723pt}{0.400pt}}
\multiput(1219.00,740.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1222,742.17){\rule{0.482pt}{0.400pt}}
\multiput(1222.00,741.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1224,743.67){\rule{0.482pt}{0.400pt}}
\multiput(1224.00,743.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1226,745.17){\rule{0.700pt}{0.400pt}}
\multiput(1226.00,744.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1229,746.67){\rule{0.482pt}{0.400pt}}
\multiput(1229.00,746.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1231,748.17){\rule{0.700pt}{0.400pt}}
\multiput(1231.00,747.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1234,749.67){\rule{0.482pt}{0.400pt}}
\multiput(1234.00,749.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1236,751.17){\rule{0.700pt}{0.400pt}}
\multiput(1236.00,750.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1239,753.17){\rule{0.482pt}{0.400pt}}
\multiput(1239.00,752.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1241,754.67){\rule{0.482pt}{0.400pt}}
\multiput(1241.00,754.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1243,756.17){\rule{0.700pt}{0.400pt}}
\multiput(1243.00,755.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1246,757.67){\rule{0.482pt}{0.400pt}}
\multiput(1246.00,757.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1248,759.17){\rule{0.700pt}{0.400pt}}
\multiput(1248.00,758.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1251,760.67){\rule{0.482pt}{0.400pt}}
\multiput(1251.00,760.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1253,762.17){\rule{0.700pt}{0.400pt}}
\multiput(1253.00,761.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1256,763.67){\rule{0.482pt}{0.400pt}}
\multiput(1256.00,763.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1258,765.17){\rule{0.700pt}{0.400pt}}
\multiput(1258.00,764.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1261,766.67){\rule{0.482pt}{0.400pt}}
\multiput(1261.00,766.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1263,768.17){\rule{0.482pt}{0.400pt}}
\multiput(1263.00,767.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1265,769.67){\rule{0.723pt}{0.400pt}}
\multiput(1265.00,769.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1268,771.17){\rule{0.482pt}{0.400pt}}
\multiput(1268.00,770.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1270,772.67){\rule{0.723pt}{0.400pt}}
\multiput(1270.00,772.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1273,774.17){\rule{0.482pt}{0.400pt}}
\multiput(1273.00,773.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1275,775.67){\rule{0.723pt}{0.400pt}}
\multiput(1275.00,775.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1278,777.17){\rule{0.482pt}{0.400pt}}
\multiput(1278.00,776.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1280,779.17){\rule{0.482pt}{0.400pt}}
\multiput(1280.00,778.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1282,780.67){\rule{0.723pt}{0.400pt}}
\multiput(1282.00,780.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1285,782.17){\rule{0.482pt}{0.400pt}}
\multiput(1285.00,781.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1287,783.67){\rule{0.723pt}{0.400pt}}
\multiput(1287.00,783.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1290,785.17){\rule{0.482pt}{0.400pt}}
\multiput(1290.00,784.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1292,786.67){\rule{0.723pt}{0.400pt}}
\multiput(1292.00,786.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1295,788.17){\rule{0.482pt}{0.400pt}}
\multiput(1295.00,787.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1297,789.67){\rule{0.723pt}{0.400pt}}
\multiput(1297.00,789.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1300,791.17){\rule{0.482pt}{0.400pt}}
\multiput(1300.00,790.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1302,792.67){\rule{0.482pt}{0.400pt}}
\multiput(1302.00,792.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1304,794.17){\rule{0.700pt}{0.400pt}}
\multiput(1304.00,793.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1307,795.67){\rule{0.482pt}{0.400pt}}
\multiput(1307.00,795.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1309,797.17){\rule{0.700pt}{0.400pt}}
\multiput(1309.00,796.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1312,798.67){\rule{0.482pt}{0.400pt}}
\multiput(1312.00,798.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1314,800.17){\rule{0.700pt}{0.400pt}}
\multiput(1314.00,799.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1317,802.17){\rule{0.482pt}{0.400pt}}
\multiput(1317.00,801.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1319,803.67){\rule{0.482pt}{0.400pt}}
\multiput(1319.00,803.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1321,805.17){\rule{0.700pt}{0.400pt}}
\multiput(1321.00,804.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1324,806.67){\rule{0.482pt}{0.400pt}}
\multiput(1324.00,806.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1326,808.17){\rule{0.700pt}{0.400pt}}
\multiput(1326.00,807.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1329,809.67){\rule{0.482pt}{0.400pt}}
\multiput(1329.00,809.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1331,811.17){\rule{0.700pt}{0.400pt}}
\multiput(1331.00,810.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1334,812.67){\rule{0.482pt}{0.400pt}}
\multiput(1334.00,812.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1336,814.17){\rule{0.700pt}{0.400pt}}
\multiput(1336.00,813.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1339,815.67){\rule{0.482pt}{0.400pt}}
\multiput(1339.00,815.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1341,817.17){\rule{0.482pt}{0.400pt}}
\multiput(1341.00,816.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1343,818.67){\rule{0.723pt}{0.400pt}}
\multiput(1343.00,818.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1346,820.17){\rule{0.482pt}{0.400pt}}
\multiput(1346.00,819.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1348,821.67){\rule{0.723pt}{0.400pt}}
\multiput(1348.00,821.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1351,823.17){\rule{0.482pt}{0.400pt}}
\multiput(1351.00,822.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1353,824.67){\rule{0.723pt}{0.400pt}}
\multiput(1353.00,824.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1356,826.17){\rule{0.482pt}{0.400pt}}
\multiput(1356.00,825.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1358,828.17){\rule{0.482pt}{0.400pt}}
\multiput(1358.00,827.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1360,829.67){\rule{0.723pt}{0.400pt}}
\multiput(1360.00,829.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1363,831.17){\rule{0.482pt}{0.400pt}}
\multiput(1363.00,830.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1365,832.67){\rule{0.723pt}{0.400pt}}
\multiput(1365.00,832.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1368,834.17){\rule{0.482pt}{0.400pt}}
\multiput(1368.00,833.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1370,835.67){\rule{0.723pt}{0.400pt}}
\multiput(1370.00,835.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1373,837.17){\rule{0.482pt}{0.400pt}}
\multiput(1373.00,836.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1375,838.67){\rule{0.723pt}{0.400pt}}
\multiput(1375.00,838.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1378,840.17){\rule{0.482pt}{0.400pt}}
\multiput(1378.00,839.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1380,841.67){\rule{0.482pt}{0.400pt}}
\multiput(1380.00,841.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1382,843.17){\rule{0.700pt}{0.400pt}}
\multiput(1382.00,842.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1385,844.67){\rule{0.482pt}{0.400pt}}
\multiput(1385.00,844.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1387,846.17){\rule{0.700pt}{0.400pt}}
\multiput(1387.00,845.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1390,847.67){\rule{0.482pt}{0.400pt}}
\multiput(1390.00,847.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1392,849.17){\rule{0.700pt}{0.400pt}}
\multiput(1392.00,848.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1395,851.17){\rule{0.482pt}{0.400pt}}
\multiput(1395.00,850.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1397,852.67){\rule{0.482pt}{0.400pt}}
\multiput(1397.00,852.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1399,854.17){\rule{0.700pt}{0.400pt}}
\multiput(1399.00,853.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1402,855.67){\rule{0.482pt}{0.400pt}}
\multiput(1402.00,855.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1404,857.17){\rule{0.700pt}{0.400pt}}
\multiput(1404.00,856.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1407,858.67){\rule{0.482pt}{0.400pt}}
\multiput(1407.00,858.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1409,860.17){\rule{0.700pt}{0.400pt}}
\multiput(1409.00,859.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1412,861.67){\rule{0.482pt}{0.400pt}}
\multiput(1412.00,861.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1414,863.17){\rule{0.700pt}{0.400pt}}
\multiput(1414.00,862.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(1417,864.67){\rule{0.482pt}{0.400pt}}
\multiput(1417.00,864.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1419,866.17){\rule{0.482pt}{0.400pt}}
\multiput(1419.00,865.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1421,867.67){\rule{0.723pt}{0.400pt}}
\multiput(1421.00,867.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1424,869.17){\rule{0.482pt}{0.400pt}}
\multiput(1424.00,868.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1426,870.67){\rule{0.723pt}{0.400pt}}
\multiput(1426.00,870.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1429,872.17){\rule{0.482pt}{0.400pt}}
\multiput(1429.00,871.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1431,873.67){\rule{0.723pt}{0.400pt}}
\multiput(1431.00,873.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(1434,875.17){\rule{0.482pt}{0.400pt}}
\multiput(1434.00,874.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(240,229){\rule{1pt}{1pt}}
\put(261,231){\rule{1pt}{1pt}}
\put(281,234){\rule{1pt}{1pt}}
\put(301,238){\rule{1pt}{1pt}}
\put(321,243){\rule{1pt}{1pt}}
\put(342,248){\rule{1pt}{1pt}}
\put(362,255){\rule{1pt}{1pt}}
\put(382,262){\rule{1pt}{1pt}}
\put(402,269){\rule{1pt}{1pt}}
\put(423,278){\rule{1pt}{1pt}}
\put(443,286){\rule{1pt}{1pt}}
\put(463,295){\rule{1pt}{1pt}}
\put(483,305){\rule{1pt}{1pt}}
\put(504,314){\rule{1pt}{1pt}}
\put(524,324){\rule{1pt}{1pt}}
\put(544,335){\rule{1pt}{1pt}}
\put(565,345){\rule{1pt}{1pt}}
\put(585,356){\rule{1pt}{1pt}}
\put(605,367){\rule{1pt}{1pt}}
\put(625,378){\rule{1pt}{1pt}}
\put(646,389){\rule{1pt}{1pt}}
\put(666,401){\rule{1pt}{1pt}}
\put(686,412){\rule{1pt}{1pt}}
\put(706,424){\rule{1pt}{1pt}}
\put(727,435){\rule{1pt}{1pt}}
\put(747,447){\rule{1pt}{1pt}}
\put(767,459){\rule{1pt}{1pt}}
\put(787,471){\rule{1pt}{1pt}}
\put(808,483){\rule{1pt}{1pt}}
\put(828,495){\rule{1pt}{1pt}}
\put(848,507){\rule{1pt}{1pt}}
\put(869,520){\rule{1pt}{1pt}}
\put(889,532){\rule{1pt}{1pt}}
\put(909,544){\rule{1pt}{1pt}}
\put(929,557){\rule{1pt}{1pt}}
\put(950,569){\rule{1pt}{1pt}}
\put(970,582){\rule{1pt}{1pt}}
\put(990,594){\rule{1pt}{1pt}}
\put(1010,607){\rule{1pt}{1pt}}
\put(1031,619){\rule{1pt}{1pt}}
\put(1051,632){\rule{1pt}{1pt}}
\put(1071,645){\rule{1pt}{1pt}}
\put(1091,657){\rule{1pt}{1pt}}
\put(1112,670){\rule{1pt}{1pt}}
\put(1132,683){\rule{1pt}{1pt}}
\put(1152,696){\rule{1pt}{1pt}}
\put(1173,708){\rule{1pt}{1pt}}
\put(1193,721){\rule{1pt}{1pt}}
\put(1213,734){\rule{1pt}{1pt}}
\put(1233,747){\rule{1pt}{1pt}}
\put(1254,760){\rule{1pt}{1pt}}
\put(1274,773){\rule{1pt}{1pt}}
\put(1294,786){\rule{1pt}{1pt}}
\put(1314,799){\rule{1pt}{1pt}}
\put(1335,812){\rule{1pt}{1pt}}
\put(1355,825){\rule{1pt}{1pt}}
\put(1375,838){\rule{1pt}{1pt}}
\put(1395,851){\rule{1pt}{1pt}}
\put(1416,864){\rule{1pt}{1pt}}
\put(1436,877){\rule{1pt}{1pt}}
\end{picture}

